Bayesian Quadratic Network Game Filters

A repeated network game where agents have quadratic utilities that depend on information externalities -- an unknown underlying state -- as well as payoff externalities -- the actions of all other agents in the network -- is considered. Agents play Bayesian Nash Equilibrium strategies with respect to their beliefs on the state of the world and the actions of all other nodes in the network. These beliefs are refined over subsequent stages based on the observed actions of neighboring peers. This paper introduces the Quadratic Network Game (QNG) filter that agents can run locally to update their beliefs, select corresponding optimal actions, and eventually learn a sufficient statistic of the network's state. The QNG filter is demonstrated on a Cournot market competition game and a coordination game to implement navigation of an autonomous team.

==> filter_block_diagram.tex <==
%!TEX root = ../bqng.tex

\def \lbra {[} \def \rbra {]}

\tikzstyle{empty} = [rectangle, draw=black, inner sep=0pt, minimum size=0cm, fill=blue!10]
\tikzstyle{box} = [rectangle, draw=black, inner sep=0pt, minimum size=0.9cm, fill=blue!10]
\tikzstyle{hugebox} = [rectangle, draw=black, inner sep=0pt, minimum width = 8.2cm, minimum height = 6.6cm,dashed]
\tikzstyle{agent} = [circle, draw=black, inner sep=0pt, minimum size=0.7cm, fill=red!10]
\tikzstyle{arrow} = [->]
{\begin{tikzpicture}[scale=1.2]
\path    ( 0,    0)   node (0) [rectangle, draw=black, inner sep=0pt, minimum size=0cm, label= left: $\bba_{n(i)}(t)$]  {}
      ++  (1,   0)     node (1) [agent]  {$\sum$}
      ++ ( 2,  0 )       node (2) [box]  {$K_\bbx^i$}
      ++ ( 2,  0)   node (3) [agent]  {$\sum$}
  ++ ( 1,   0) node (4) [circle, draw=black,inner sep=0pt, minimum size=0cm, label=above: $\bbE_{i,t}\lbra\bbx\rbra$] {}
        ++ ( 2,   0)    node (7) [box]  {$\bbv_{i,t}^T$}
        ++ ( 1,   0)     node (8) [rectangle, draw=black, inner sep=0pt, minimum size=0cm, label=right:$a_{i}(t)$]  {}
              ++ ( -3,   -2)    node (5) [empty]  {}
      ++ ( -1,   0)    node (6) [empty]  {}
++ ( -2,   0)     node (9) [box]{$-H_{i,t}^T$}
         ++ ( -2,   0)     node (10) [rectangle, draw=black, inner sep=0pt, minimum size=0cm, label=below:$-\bbE_{i,t}\lbra \bba_{n(i)}(t)\rbra$] {}
         ++ (2, 3) node (11)  [rectangle, draw=black, inner sep=0pt, minimum size=0cm, label=above:$M_{\bbx\bbx}^i(t)$]{}
         ++ (5, 0) node (12)[circle, draw=black,inner sep=0pt, minimum size=0cm, label=above: $\{\bbk_{j,t}\}_{j \in V}$]{}
         ++ (0, -2) node (13) [circle, draw=black,inner sep=0pt, minimum size=0cm, label=below: $\{L_{j,t}\}_{j \in V}$]{}
         ++ (-10, 1) node (14) [box]{$H_{i,t}^T$}
	++ (-1, 0) node (15)[circle, draw=black,inner sep=0pt, minimum size=0cm, label=above: $\bbx$] {}
	++ (1, 1) node (16)[circle, draw=black,inner sep=0pt, minimum size=0cm, label=above: $\{\bbv_{j,t}\}_{j \in n(i)}$] {}
	++ (0, -2) node (17)[circle, draw=black,inner sep=0pt, minimum size=0cm, label=below: $\{L_{j,t}\}_{j \in n(i)}$] {}
	++ (2, 1) node (18)[empty] {}
	++ (-1.1, 0) node (19)[empty] {}
	++ (+3, 0) node (20)[empty] {}
	++ (+0, 2.5) node (21)[empty] {}
	++ (+1, 0) node (22)[box] {$K_\theta^i$}
	++ (+2, 0) node (23)[agent] {$\sum$}
	++ (+1, 0) node (24)[circle, draw=black,inner sep=0pt, minimum size=0cm, label=above: $\bbE_{i,t}\lbra\theta\rbra$]{}
	++ (0, -1) node (25)[empty]{}
	++ (-1, 0) node (26)[empty]{}
	++ (3, 1) node (27)[empty]{}
%	++ (-0.5, 1) node (28)[empty]{}
%	++ (-5, 0) node (29)[empty]{}
%	++ (0, -5) node (30)[empty]{}
%	++ (5, 0) node (31)[empty]{}
	++ (-4.4, -2.2) node (32)[hugebox]{};
	
\draw [arrow, black] (0)  to (1);
\draw [arrow, black] (1)  to (2);
\draw [arrow, black] (2)  to (3);
\draw [line width = 0.2mm, -] (3)  to (4);
\draw [line width = 0.2mm, -] (4)  to (5);
\draw [line width = 0.2mm, -] (5)  to (6);
\draw [arrow, black] (6)  to (3);
\draw [arrow, black] (4)  to (7);
\draw [arrow, black] (7)  to (8);
\draw [arrow, black] (6)  to (9);
\draw [line width = 0.2mm, -] (9)  to (10);
\draw [arrow, black] (10)  to (1);
\draw [arrow, black] (11)  to (2);
\draw [arrow, black] (12)  to (7);
\draw [arrow, black] (13)  to (7);
\draw [line width = 0.2mm, -] (18)  to (0);
\draw [arrow, black] (15)  to (14);
\draw [arrow, black] (16)  to (14);
\draw [arrow, black] (17)  to (14);
\draw [arrow, black] (17)  to (14);
\draw [arrow, black] (14)  to (19);
\draw [line width = 0.2mm, -] (20)  to (21);
\draw [arrow, black] (21)  to (22);
\draw [arrow, black] (22)  to (23);
\draw [line width = 0.2mm, -] (23)  to (24);
\draw [line width = 0.2mm, -] (24)  to (25);
\draw [line width = 0.2mm, -] (25)  to (26);
\draw [arrow, black] (26)  to (23);
\draw [arrow, black] (24)  to (27);
%\draw [line width = 0.2mm, -] (28)  to (29);
%\draw [line width = 0.2mm, -] (29)  to (30);
%\draw [line width = 0.2mm, -] (30)  to (31);
%\draw [line width = 0.2mm, -] (31)  to (28);
\end{tikzpicture}}




==> filter_gains_diagram.tex <==
%!TEX root = bqng_arxiv.tex

\tikzstyle{name box}= [draw, text centered, anchor=north east,
  						       minimum height = 1.2cm, minimum width = 1.3cm, text width=1.1cm, fill=blue!10]
\tikzstyle{shorter name box}= [draw, text centered, anchor=north east,
  						       minimum height = 1.2cm, minimum width = 1.1cm, text width=0.9cm, fill=red!10]

\tikzstyle{equation box} = [draw, text justified, minimum height = 1.2cm, minimum width = 6.6cm, anchor = west, text width=6.2cm,fill=blue!10]

\tikzstyle{shorter equation box} = [draw, text justified, minimum height = 1.2cm, minimum width = 6.2cm, anchor = west, text width=5.8cm, fill=red!10]


{\fontsize{8}{8}\selectfont \begin{tikzpicture}[scale=0.9]

  % GAME variables
  \node                    [shorter name box] (G1) {Variable};     
  \node at (G1.south east) [shorter name box] (G2) {$L_{j,t}$};   
  \node at (G2.south east) [shorter name box] (G3) {$\bbk_{j,t}$};
  \node at (G3.south east) [shorter name box, fill=red!20] (G4) {$\bbv_{j,t}$};
  \node at (G4.south east) [shorter name box] (G5) {$H_{j,t}$};
  \path    (G1.north east) ++ (2.5,0.5) node {Game coefficients};

  % GAME updates
  \node at (G1.east) [shorter equation box] (G1) {Update};
  \node at (G2.east) [shorter equation box] (G2)
      {$L_{j,t+1} = L_{j,t} +  K^j_\bbx(t) \Big(H_{j,t}^T- H_{j,t}^TL_{j,t} \Big)$ \hfill
       \eqref{weights_recursion_x}};   
  \node at (G3.east) [shorter equation box] (G3)
      {$\bbk_{j,t+1}^T = \bbk_{j,t}^T + K^j_\theta(t) \Big(H_{j,t}^T - H_{j,t}^T L_{j,t}\Big)$ \hfill
       \eqref{weights_recursion_theta}};
  \node at (G4.east) [shorter equation box, thick, fill=red!20] (G4)
      {$ L_t  \bbv_t = \delta \bbk_t$\hfill
       \eqref{BNE_matrix_form}};
  \node at (G5.east) [shorter equation box] (G5)
      {$H_{j,t}:= \hspace{-1mm}\big[\bbv_{k_{j,1},t}^T L_{k_{j,1},t}; \ldots; \bbv_{k_{j,d(j)},t}^TL_{k_{j,d(j)},t} ]^T$ \hfill
       \eqref{observation_matrix}};

  % FILTER variables
  \node at (10,0)          [name box] (F1) {Variable};     
  \node at (F1.south east) [name box] (F2) {$K^j_\bbx(t)$};   
  \node at (F2.south east) [name box] (F3) {$K^j_\theta(t)$};
  \node at (F3.south east) [name box] (F4) {$M^j_{\bbx \bbx} (t)$};
  \node at (F4.south east) [name box] (F5) {$M^j_{\theta \bbx} (t)$};   
  \path    (F1.north east) ++ (2.5,0.5) node {LMMSE coefficients};


  % FILTER updates
  \node at (F1.east) [equation box] {Update};
  \node at (F2.east) [equation box] 
      {$K^j_\bbx(t) = M^j_{\bbx\bbx}(t)H_{j,t}\Big(H_{j,t}^T M^j_{\bbx\bbx}(t)H_{j,t}\Big)^{-1}$ \hfill
       \eqref{eqn_lmmse_gain_x}};   
  \node at (F3.east) [equation box] 
      {$K^j_\theta(t) = M^j_{\theta\bbx}(t)H_{j,t}
         \Big(H_{j,t}^TM^j_{\bbx \bbx}(t)H_{j,t}\Big)^{-1}$ \hfill
         \eqref{eqn_lmmse_gain_theta}};
  \node at (F4.east) [equation box]
      {$M^j_{\bbx \bbx} (t+1) 
         = M^j_{\bbx \bbx} (t)- K^j_\bbx(t) H_{j,t}^T M^j_{\bbx \bbx} (t)$\hfill
       \eqref{LMMSE_updates_covariance}};
  \node at (F5.east) [equation box] (FF5)
      {$M^j_{\theta \bbx} (t+1) 
         \ =\ M^j_{\theta \bbx} (t) -  K^j_\theta(t) H_{j,t}^T M^j_{\bbx \bbx} (t)$ \hfill
       \eqref{theta_x_covariance_estimate}};


   % ARROWS BETWEEN BLOCKS
   \path[red,-stealth,shorten >= 2pt, shorten <= 2pt, thick]  
        (G5.east) edge [above] node {$H_{j,t}$} (F5.west) ; 
   \path[blue,-stealth,shorten >= 2pt, shorten <= 2pt, thick]  
        (F2.west) edge [above] node {$K^j_\bbx(t)$} (G2.east) ; 
   \path[blue,-stealth,shorten >= 2pt, shorten <= 2pt, thick]  
        (F3.west) edge [above] node {$K^j_\theta(t)$} (G3.east) ; 

   % ARROWS OUT OF GAME TOWARDS FILTER
   \path[red, draw, -stealth,shorten >= 2pt, shorten <= 2pt, thick]  
        (G5.south) ++ (-1.1,0) -- ++ (0,-1.0)node [left] {$\bbv_{i,t}$} -- ++ (0,-0.5);     
   \path[red, draw, -stealth,shorten >= 2pt, shorten <= 2pt, thick]  
        (G5.south) ++ (+1.1,0) -- ++ (0,-1.0)node [left] {$H_{i,t}$} -- ++ (0,-0.5);
   \path(G5.south) ++ (+1.1,0) ++ (0,-1.8) node {to QNG  filter};
   \path(G5.south) ++ (-1.1,0) ++ (0,-1.8) node {to QNG  filter};

   % ARROWS OUT OF FILTER TOWARDS FILTER
   \path[blue, draw, -stealth,shorten >= 2pt, shorten <= 2pt, thick]  
        (FF5.south) ++ (-1.1,0) -- ++ (0,-1.0)node [left] {$K^i_\bbx(t)$} -- ++ (0,-0.5);
   \path[blue, draw, -stealth,shorten >= 2pt, shorten <= 2pt, thick]  
        (FF5.south) ++ (+1.1,0) -- ++ (0,-1.0)node [left] {$K^i_\theta(t)$} -- ++ (0,-0.5);
   \path(FF5.south) ++ (+1.1,0) ++ (0,-1.8) node {to QNG filter};
   \path(FF5.south) ++ (-1.1,0) ++ (0,-1.8) node {to QNG  filter};
 

\end{tikzpicture}}



